Bayesian Meta-Learning Through Variational Gaussian Processes

Recent advances in the field of meta-learning have tackled domains consisting of large numbers of small ("few-shot") supervised learning tasks. Meta-learning algorithms must be able to rapidly adapt to any individual few-shot task, fitting to a small support set within a task and using it to predict the labels of the task's query set. This problem setting can be extended to the Bayesian context, wherein rather than predicting a single label for each query data point, a model predicts a distribution of labels capturing its uncertainty. Successful methods in this domain include Bayesian ensembling of MAML-based models, Bayesian neural networks, and Gaussian processes with learned deep kernel and mean functions. While Gaussian processes have a robust Bayesian interpretation in the meta-learning context, they do not naturally model non-Gaussian predictive posteriors for expressing uncertainty. In this paper, we design a theoretically principled method, VMGP, extending Gaussian-process-based meta-learning to allow for high-quality, arbitrary non-Gaussian uncertainty predictions. On benchmark environments with complex non-smooth or discontinuous structure, we find our VMGP method performs significantly better than existing Bayesian meta-learning baselines.

==> comparison-figures.tex <==
\begin{center}
\hspace*{-.5cm}\includegraphics[width=1.03\linewidth]{plots/comparison}
\end{center}

==> figures/model.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}

\begin{tikzpicture}[every node/.style={scale=1.5},fn/.style={fill=gray!20,rounded corners},input/.style={-latex,black!30!green,thick},output/.style={-latex,red,thick}]
	\node (x) at (0,0) {$x$};
	\node[fn] (p) at (2,-.5) {$p_\theta$};
	\node[yshift=-3ex,text width=80,scale=.45] at (p) {fixed mean deep kernel GP};
	\node (z) at (4,-1) {$z$};
	\node (y) at (8,0) {$y$};
	\draw[input] (x) -- (p);
	\draw[output] (p) -- (z);
	\node[fn] (f) at (6,-.5) {$f_\phi$};
	\node[fn] (q) at (4,2) {$q_\psi$};
	\draw[input] (x) -- (q);
	\draw[output] (q) -- (z);
	\draw[input] (z) -- (f);
	\draw[input] (y) -- (q);
	\draw[output] (f) -- (y);
	\node[yshift=3.5ex,text width=55,scale=.45] at (q) {deep mean /kernel GP};
	\node[yshift=-3.3ex,text width=80,scale=.45,xshift=3.2em] at (f) {MLP};
\end{tikzpicture}

\end{document}
